Enhanced oscillation lifetime of a Bose-Einstein condensate in the 3D/1D crossover

We have measured the damped motion of a trapped Bose-Einstein condensate, oscillating with respect to a thermal cloud. The cigar-shaped trapping potential provides enough transverse confinement that the dynamics of the system are intermediate between three-dimensional and one-dimensional. We find that oscillations persist for longer than expected for a three-dimensional gas. We attribute this to the suppressed occupation of transverse momentum states, which are essential for damping.

==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,732){\makebox(0,0)[r]{\strut{} 0}}%
      \put(462,1424){\makebox(0,0)[r]{\strut{} 50}}%
      \put(462,2116){\makebox(0,0)[r]{\strut{} 100}}%
      \put(462,2808){\makebox(0,0)[r]{\strut{} 150}}%
      \put(462,3500){\makebox(0,0)[r]{\strut{} 200}}%
      \put(528,374){\makebox(0,0){\strut{}-400}}%
      \put(1048,374){\makebox(0,0){\strut{}-300}}%
      \put(1567,374){\makebox(0,0){\strut{}-200}}%
      \put(2087,374){\makebox(0,0){\strut{}-100}}%
      \put(2607,374){\makebox(0,0){\strut{} 0}}%
      \put(3126,374){\makebox(0,0){\strut{} 100}}%
      \put(3646,374){\makebox(0,0){\strut{} 200}}%
      \put(4165,374){\makebox(0,0){\strut{} 300}}%
      \put(4685,374){\makebox(0,0){\strut{} 400}}%
      \put(22,2254){\rotatebox{-270}{\makebox(0,0){\strut{}$n_z(z)$~(\SI{}{\micro\metre\tothe{-1}})}}}%
      \put(2606,154){\makebox(0,0){\strut{}$z$~(\SI{}{\micro\metre})}}%
      \put(611,3716){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5214,2957){\makebox(0,0)[r]{\strut{}-10}}%
      \put(5214,3413){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5214,3869){\makebox(0,0)[r]{\strut{} 10}}%
      \put(5280,2757){\makebox(0,0){\strut{}}}%
      \put(6048,2757){\makebox(0,0){\strut{}}}%
      \put(6817,2757){\makebox(0,0){\strut{}}}%
      \put(7585,2757){\makebox(0,0){\strut{}}}%
      \put(8353,2757){\makebox(0,0){\strut{}}}%
      \put(4774,3413){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(5345,3744){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5214,1799){\makebox(0,0)[r]{\strut{}-10}}%
      \put(5214,2255){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5214,2711){\makebox(0,0)[r]{\strut{} 10}}%
      \put(5280,1599){\makebox(0,0){\strut{}}}%
      \put(6048,1599){\makebox(0,0){\strut{}}}%
      \put(6817,1599){\makebox(0,0){\strut{}}}%
      \put(7585,1599){\makebox(0,0){\strut{}}}%
      \put(8353,1599){\makebox(0,0){\strut{}}}%
      \put(4906,2255){\rotatebox{-270}{\makebox(0,0){\strut{} $z$ (\SI{}{\micro\metre})}}}%
      \put(5345,2586){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5214,633){\makebox(0,0)[r]{\strut{}-10}}%
      \put(5214,1093){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5214,1553){\makebox(0,0)[r]{\strut{} 10}}%
      \put(5280,389){\makebox(0,0){\strut{}0}}%
      \put(6048,389){\makebox(0,0){\strut{}100}}%
      \put(6817,389){\makebox(0,0){\strut{}200}}%
      \put(7585,389){\makebox(0,0){\strut{}300}}%
      \put(8353,389){\makebox(0,0){\strut{}400}}%
      \put(4906,1093){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(6893,147){\makebox(0,0){\strut{}$t$ (ms)}}%
      \put(5345,1427){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure2}}%
    \gplfronttext
  \end{picture}%
\endgroup

